Quantum Circuits for Functionally Controlled NOT Gates

We generalize quantum circuits for the Toffoli gate presented by Selinger and Jones for functionally controlled NOT gates, i.e., $X$ gates controlled by arbitrary $n$-variable Boolean functions. Our constructions target the gate set consisting of Clifford gates and single qubit rotations by arbitrary angles. Our constructions use the Walsh-Hadamard spectrum of Boolean functions and build on the work by Schuch and Siewert and Welch et al. We present quantum circuits for the case where the target qubit is in an arbitrary state as well as the special case where the target is in a known state. Additionally, we present constructions that require no auxiliary qubits and constructions that have a rotation depth of 1.

==> pictures/and-depth-1-ex2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (158.000000, 49.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle_1 |x_1\rangle
\draw[color=black] (0.000000,42.000000) -- (158.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_1\rangle_1$};
% Line 6: b W |x_2\rangle_2 |x_2\rangle
\draw[color=black] (0.000000,28.000000) -- (158.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_2\rangle_2$};
% Line 7: c W |0\rangle_0 {|f(x_1,x_2)\rangle}
\draw[color=black] (0.000000,14.000000) -- (158.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|0\rangle_0$};
% Line 8: d W |0\rangle_3 |0\rangle
\draw[color=black] (0.000000,0.000000) -- (158.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle_3$};
% Done with wires; drawing gates
% Line 10: c H
\scope
\draw[fill=white] (9.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (9.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (9.000000, 14.000000) node {$H$};
\endscope
% Line 11: c G {$S$}
\scope
\draw[fill=white] (27.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (27.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (27.000000, 14.000000) node {{$S$}};
\endscope
% Line 13: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (36.000000,-7.000000) -- (36.000000,49.000000);
\endscope
% Line 15: a +d
\draw (42.000000,42.000000) -- (42.000000,0.000000);
\filldraw (42.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (42.000000, 0.000000) circle(3.000000pt);
\clip (42.000000, 0.000000) circle(3.000000pt);
\draw (39.000000, 0.000000) -- (45.000000, 0.000000);
\draw (42.000000, -3.000000) -- (42.000000, 3.000000);
\endscope
% Line 17: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (48.000000,-7.000000) -- (48.000000,49.000000);
\endscope
% Line 19: c +a +b
\draw (54.000000,42.000000) -- (54.000000,14.000000);
\filldraw (54.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (54.000000, 42.000000) circle(3.000000pt);
\clip (54.000000, 42.000000) circle(3.000000pt);
\draw (51.000000, 42.000000) -- (57.000000, 42.000000);
\draw (54.000000, 39.000000) -- (54.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (54.000000, 28.000000) circle(3.000000pt);
\clip (54.000000, 28.000000) circle(3.000000pt);
\draw (51.000000, 28.000000) -- (57.000000, 28.000000);
\draw (54.000000, 25.000000) -- (54.000000, 31.000000);
\endscope
% Line 21: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (60.000000,-7.000000) -- (60.000000,49.000000);
\endscope
% Line 23: b +d
\draw (66.000000,28.000000) -- (66.000000,0.000000);
\filldraw (66.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (66.000000, 0.000000) circle(3.000000pt);
\clip (66.000000, 0.000000) circle(3.000000pt);
\draw (63.000000, 0.000000) -- (69.000000, 0.000000);
\draw (66.000000, -3.000000) -- (66.000000, 3.000000);
\endscope
% Line 25: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (72.000000,-7.000000) -- (72.000000,49.000000);
\endscope
% Line 27: a G {$R_1^\dagger(\theta_1)$} width=26
\scope
\draw[fill=white] (88.000000, 42.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (88.000000, 42.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (88.000000, 42.000000) node {{$R_1^\dagger(\theta_1)$}};
\endscope
% Line 28: b G {$R_1^\dagger(\theta_2)$} width=26
\scope
\draw[fill=white] (88.000000, 28.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (88.000000, 28.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (88.000000, 28.000000) node {{$R_1^\dagger(\theta_2)$}};
\endscope
% Line 29: c G {$R_1^\dagger(\theta_0)$} width=26
\scope
\draw[fill=white] (88.000000, 14.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (88.000000, 14.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (88.000000, 14.000000) node {{$R_1^\dagger(\theta_0)$}};
\endscope
% Line 30: d G {$R_1^\dagger(\theta_3)$} width=26
\scope
\draw[fill=white] (88.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (88.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (88.000000, -0.000000) node {{$R_1^\dagger(\theta_3)$}};
\endscope
% Line 32: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (104.000000,-7.000000) -- (104.000000,49.000000);
\endscope
% Line 34: b +d
\draw (110.000000,28.000000) -- (110.000000,0.000000);
\filldraw (110.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (110.000000, 0.000000) circle(3.000000pt);
\clip (110.000000, 0.000000) circle(3.000000pt);
\draw (107.000000, 0.000000) -- (113.000000, 0.000000);
\draw (110.000000, -3.000000) -- (110.000000, 3.000000);
\endscope
% Line 36: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (116.000000,-7.000000) -- (116.000000,49.000000);
\endscope
% Line 38: c +a +b
\draw (122.000000,42.000000) -- (122.000000,14.000000);
\filldraw (122.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (122.000000, 42.000000) circle(3.000000pt);
\clip (122.000000, 42.000000) circle(3.000000pt);
\draw (119.000000, 42.000000) -- (125.000000, 42.000000);
\draw (122.000000, 39.000000) -- (122.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (122.000000, 28.000000) circle(3.000000pt);
\clip (122.000000, 28.000000) circle(3.000000pt);
\draw (119.000000, 28.000000) -- (125.000000, 28.000000);
\draw (122.000000, 25.000000) -- (122.000000, 31.000000);
\endscope
% Line 40: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (128.000000,-7.000000) -- (128.000000,49.000000);
\endscope
% Line 42: a +d
\draw (134.000000,42.000000) -- (134.000000,0.000000);
\filldraw (134.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (134.000000, 0.000000) circle(3.000000pt);
\clip (134.000000, 0.000000) circle(3.000000pt);
\draw (131.000000, 0.000000) -- (137.000000, 0.000000);
\draw (134.000000, -3.000000) -- (134.000000, 3.000000);
\endscope
% Line 44: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (140.000000,-7.000000) -- (140.000000,49.000000);
\endscope
% Line 46: c H
\scope
\draw[fill=white] (149.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (149.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (149.000000, 14.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (158.000000,42.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (158.000000,28.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (158.000000,14.000000) node[right] {${|f(x_1,x_2)\rangle}$};
\draw[color=black] (158.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Line 48: @ 2 2 color=white %% \textcolor{black}{$C_1$}
\draw[decorate,decoration={brace,mirror,amplitude = 2.250000pt},very thick,color=white] (37.500000,-7.000000) -- (46.500000,-7.000000);
\draw (42.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_1$}};
% Line 49: @ 3 3 color=white %% \textcolor{black}{$C_2$}
\draw[decorate,decoration={brace,mirror,amplitude = 2.250000pt},very thick,color=white] (49.500000,-7.000000) -- (58.500000,-7.000000);
\draw (54.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_2$}};
% Line 50: @ 4 4 color=white %% \textcolor{black}{$C_3$}
\draw[decorate,decoration={brace,mirror,amplitude = 2.250000pt},very thick,color=white] (61.500000,-7.000000) -- (70.500000,-7.000000);
\draw (66.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_3$}};
% Line 51: @ 5 5 color=white %% \textcolor{black}{$R$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (73.500000,-7.000000) -- (102.500000,-7.000000);
\draw (88.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$R$}};
% Done with comments
\endtikzpicture


==> pictures/and-low-qubit-ex2.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (186.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle_0 |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (186.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle_0$};
% Line 6: b W |x_2\rangle_1 |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (186.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle_1$};
% Line 7: c W |0\rangle_2 {|f(x_1,x_2)\rangle}
\draw[color=black] (0.000000,0.000000) -- (186.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle_2$};
% Done with wires; drawing gates
% Line 9: c H
\scope
\draw[fill=white] (7.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, -0.000000) node {$H$};
\endscope
% Line 10: c G {$S$}
\scope
\draw[fill=white] (21.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (21.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (21.000000, -0.000000) node {{$S$}};
\endscope
% Line 12: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (28.000000,-7.000000) -- (28.000000,35.000000);
\endscope
% Line 14: c G {$R_1^\dagger(\theta_0)$} width=26
\scope
\draw[fill=white] (42.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (42.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (42.000000, -0.000000) node {{$R_1^\dagger(\theta_0)$}};
\endscope
% Line 15: a +c
\draw (60.000000,28.000000) -- (60.000000,0.000000);
\filldraw (60.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (60.000000, 0.000000) circle(3.000000pt);
\clip (60.000000, 0.000000) circle(3.000000pt);
\draw (57.000000, 0.000000) -- (63.000000, 0.000000);
\draw (60.000000, -3.000000) -- (60.000000, 3.000000);
\endscope
% Line 16: c G {$R_1^\dagger(\theta_1)$} width=26
\scope
\draw[fill=white] (78.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (78.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (78.000000, -0.000000) node {{$R_1^\dagger(\theta_1)$}};
\endscope
% Line 17: b +c
\draw (96.000000,14.000000) -- (96.000000,0.000000);
\filldraw (96.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (96.000000, 0.000000) circle(3.000000pt);
\clip (96.000000, 0.000000) circle(3.000000pt);
\draw (93.000000, 0.000000) -- (99.000000, 0.000000);
\draw (96.000000, -3.000000) -- (96.000000, 3.000000);
\endscope
% Line 18: c G {$R_1^\dagger(\theta_3)$} width=26
\scope
\draw[fill=white] (114.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (114.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (114.000000, -0.000000) node {{$R_1^\dagger(\theta_3)$}};
\endscope
% Line 19: a +c
\draw (132.000000,28.000000) -- (132.000000,0.000000);
\filldraw (132.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (132.000000, 0.000000) circle(3.000000pt);
\clip (132.000000, 0.000000) circle(3.000000pt);
\draw (129.000000, 0.000000) -- (135.000000, 0.000000);
\draw (132.000000, -3.000000) -- (132.000000, 3.000000);
\endscope
% Line 20: c G {$R_1^\dagger(\theta_2)$} width=26
\scope
\draw[fill=white] (150.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (150.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (150.000000, -0.000000) node {{$R_1^\dagger(\theta_2)$}};
\endscope
% Line 21: b +c
\draw (168.000000,14.000000) -- (168.000000,0.000000);
\filldraw (168.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (168.000000, 0.000000) circle(3.000000pt);
\clip (168.000000, 0.000000) circle(3.000000pt);
\draw (165.000000, 0.000000) -- (171.000000, 0.000000);
\draw (168.000000, -3.000000) -- (168.000000, 3.000000);
\endscope
% Line 23: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (172.000000,-7.000000) -- (172.000000,35.000000);
\endscope
% Line 25: c H
\scope
\draw[fill=white] (179.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (179.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (179.000000, -0.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (186.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (186.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (186.000000,0.000000) node[right] {${|f(x_1,x_2)\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/and-low-qubit.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (187.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 9: a W |x_1\rangle |x_1\rangle |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (19.500000,28.000000);
\draw[color=black] (57.500000,28.000000) -- (187.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 10: b W |x_2\rangle |x_2\rangle |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (19.500000,14.000000);
\draw[color=black] (57.500000,14.000000) -- (187.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 11: c W {} |x_1x_2\rangle |0\rangle |x_1x_2\rangle off
\draw[color=black,color=white] (0.000000,0.000000) -- (5.000000,0.000000);
\draw[color=black,color=black] (5.000000,0.000000) -- (19.500000,0.000000);
\draw[color=black,color=black] (57.500000,0.000000) -- (187.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 13: a b +c shape=0 operator=0 c:on
\draw (5.000000,28.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 28.000000) circle(1.500000pt);
\filldraw (5.000000, 14.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 14: a b c END
\draw[color=black] (12.000000,28.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (12.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (12.000000,14.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (12.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (12.000000,0.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1x_2\rangle$}};
\draw[color=black] (12.000000,0.000000) node[right] {$|x_1x_2\rangle$};
% Line 15: =
\draw[fill=white,color=white] (31.000000, -6.000000) rectangle (46.000000, 34.000000);
\draw (38.500000, 14.000000) node {$=$};
% Line 16: a b c START
\draw[color=black] (65.000000,28.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (65.000000,28.000000) node[left] {$|x_1\rangle$};
\draw[color=black] (65.000000,14.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (65.000000,14.000000) node[left] {$|x_2\rangle$};
\draw[color=black] (65.000000,0.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (65.000000,0.000000) node[left] {$|0\rangle$};
% Line 17: c H
\scope
\draw[fill=white] (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, -0.000000) node {$H$};
\endscope
% Line 18: c G {$T$}
\scope
\draw[fill=white] (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, -0.000000) node {{$T$}};
\endscope
% Line 19: a +c
\draw (104.000000,28.000000) -- (104.000000,0.000000);
\filldraw (104.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (104.000000, 0.000000) circle(3.000000pt);
\clip (104.000000, 0.000000) circle(3.000000pt);
\draw (101.000000, 0.000000) -- (107.000000, 0.000000);
\draw (104.000000, -3.000000) -- (104.000000, 3.000000);
\endscope
% Line 20: b +c
\draw (114.000000,14.000000) -- (114.000000,0.000000);
\filldraw (114.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (114.000000, 0.000000) circle(3.000000pt);
\clip (114.000000, 0.000000) circle(3.000000pt);
\draw (111.000000, 0.000000) -- (117.000000, 0.000000);
\draw (114.000000, -3.000000) -- (114.000000, 3.000000);
\endscope
% Line 21: c +a +b
\draw (124.000000,28.000000) -- (124.000000,0.000000);
\filldraw (124.000000, 0.000000) circle(1.500000pt);
\scope
\draw[fill=white] (124.000000, 28.000000) circle(3.000000pt);
\clip (124.000000, 28.000000) circle(3.000000pt);
\draw (121.000000, 28.000000) -- (127.000000, 28.000000);
\draw (124.000000, 25.000000) -- (124.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (124.000000, 14.000000) circle(3.000000pt);
\clip (124.000000, 14.000000) circle(3.000000pt);
\draw (121.000000, 14.000000) -- (127.000000, 14.000000);
\draw (124.000000, 11.000000) -- (124.000000, 17.000000);
\endscope
% Line 22: a G {$T^\dagger$}
\scope
\draw[fill=white] (137.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (137.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (137.000000, 28.000000) node {{$T^\dagger$}};
\endscope
% Line 23: b G {$T^\dagger$}
\scope
\draw[fill=white] (137.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (137.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (137.000000, 14.000000) node {{$T^\dagger$}};
\endscope
% Line 24: c G {$T$}
\scope
\draw[fill=white] (137.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (137.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (137.000000, -0.000000) node {{$T$}};
\endscope
% Line 25: c +a +b
\draw (150.000000,28.000000) -- (150.000000,0.000000);
\filldraw (150.000000, 0.000000) circle(1.500000pt);
\scope
\draw[fill=white] (150.000000, 28.000000) circle(3.000000pt);
\clip (150.000000, 28.000000) circle(3.000000pt);
\draw (147.000000, 28.000000) -- (153.000000, 28.000000);
\draw (150.000000, 25.000000) -- (150.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (150.000000, 14.000000) circle(3.000000pt);
\clip (150.000000, 14.000000) circle(3.000000pt);
\draw (147.000000, 14.000000) -- (153.000000, 14.000000);
\draw (150.000000, 11.000000) -- (150.000000, 17.000000);
\endscope
% Line 26: c H
\scope
\draw[fill=white] (163.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (163.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (163.000000, -0.000000) node {$H$};
\endscope
% Line 27: c G {$S$}
\scope
\draw[fill=white] (179.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (179.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (179.000000, -0.000000) node {{$S$}};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (187.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (187.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (187.000000,0.000000) node[right] {$|x_1x_2\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
{\draw[color=black,fill=white] (12.000000,0.000000) node[right] {$|x_1x_2\rangle$};}
\endtikzpicture


==> pictures/anddg-depth-1-ex2.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (95.000000, 49.000000);
\footnotesize
% Drawing wires
% Line 7: a W |x_1\rangle_1 |x_1\rangle
\draw[color=black] (0.000000,42.000000) -- (95.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|x_1\rangle_1$};
% Line 8: b W |x_2\rangle_2 |x_2\rangle
\draw[color=black] (0.000000,28.000000) -- (95.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_2\rangle_2$};
% Line 9: c W |0\rangle_3 |0\rangle
\draw[color=black] (0.000000,14.000000) -- (95.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|0\rangle_3$};
% Line 10: d W |f(x_1,x_2)\rangle_0 {|0\rangle}
\draw[color=black] (0.000000,0.000000) -- (52.500000,0.000000);
\draw[color=black] (52.500000,-0.500000) -- (95.000000,-0.500000);
\draw[color=black] (52.500000,0.500000) -- (95.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|f(x_1,x_2)\rangle_0$};
% Done with wires; drawing gates
% Line 12: d H
\scope
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\endscope
% Line 13: a TOUCH
% Line 15: a +c
\draw (21.000000,42.000000) -- (21.000000,14.000000);
\filldraw (21.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (21.000000, 14.000000) circle(3.000000pt);
\clip (21.000000, 14.000000) circle(3.000000pt);
\draw (18.000000, 14.000000) -- (24.000000, 14.000000);
\draw (21.000000, 11.000000) -- (21.000000, 17.000000);
\endscope
% Line 16: b +c
\draw (31.000000,28.000000) -- (31.000000,14.000000);
\filldraw (31.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (31.000000, 14.000000) circle(3.000000pt);
\clip (31.000000, 14.000000) circle(3.000000pt);
\draw (28.000000, 14.000000) -- (34.000000, 14.000000);
\draw (31.000000, 11.000000) -- (31.000000, 17.000000);
\endscope
% Line 17: a TOUCH
% Line 18: d TOUCH
% Line 19: a G {$R_1(2\theta_1)$} width=29
\scope
\draw[fill=white] (52.500000, 42.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (52.500000, 42.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (52.500000, 42.000000) node {{$R_1(2\theta_1)$}};
\endscope
% Line 20: b G {$R_1(2\theta_2)$} width=29
\scope
\draw[fill=white] (52.500000, 28.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (52.500000, 28.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (52.500000, 28.000000) node {{$R_1(2\theta_2)$}};
\endscope
% Line 21: c G {$R_1(2\theta_3)$} width=29
\scope
\draw[fill=white] (52.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (52.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (52.500000, 14.000000) node {{$R_1(2\theta_3)$}};
\endscope
% Line 22: d M
\draw[fill=white] (46.500000, -6.000000) rectangle (58.500000, 6.000000);
\draw[very thin] (52.500000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (52.500000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (52.500000, -5.400000) -- +(80:10.392305pt);
% Line 23: b +c
\draw (77.000000,28.000000) -- (77.000000,14.000000);
\filldraw (77.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (77.000000, 14.000000) circle(3.000000pt);
\clip (77.000000, 14.000000) circle(3.000000pt);
\draw (74.000000, 14.000000) -- (80.000000, 14.000000);
\draw (77.000000, 11.000000) -- (77.000000, 17.000000);
\endscope
% Line 25: d X
\scope
\draw[fill=white] (77.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (77.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (77.000000, -0.000000) node {$X$};
\endscope
% Line 24: a +c
\draw (90.000000,42.000000) -- (90.000000,14.000000);
\filldraw (90.000000, 42.000000) circle(1.500000pt);
\scope
\draw[fill=white] (90.000000, 14.000000) circle(3.000000pt);
\clip (90.000000, 14.000000) circle(3.000000pt);
\draw (87.000000, 14.000000) -- (93.000000, 14.000000);
\draw (90.000000, 11.000000) -- (90.000000, 17.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (95.000000,42.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (95.000000,28.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (95.000000,14.000000) node[right] {$|0\rangle$};
\draw[color=black] (95.000000,0.000000) node[right] {${|0\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Line 39: a b c @ 1 5 color=black style=dashed
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (17.000000,49.000000) rectangle (94.000000,7.000000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (17.000000,49.000000) rectangle (94.000000,7.000000);
% Done with comments
{\draw (52, 6) -- (52, 7);}
{\draw (53, 6) -- (53, 7);}
\endtikzpicture


==> pictures/anddg-low-qubit-ex2.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (141.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 7: a W |x_1\rangle_0 |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (141.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle_0$};
% Line 8: b W |x_2\rangle_1 |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (141.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle_1$};
% Line 9: c W |f(x_1,x_2)\rangle_2 {|0\rangle}
\draw[color=black] (0.000000,0.000000) -- (90.000000,0.000000);
\draw[color=black] (90.000000,-0.500000) -- (141.000000,-0.500000);
\draw[color=black] (90.000000,0.500000) -- (141.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|f(x_1,x_2)\rangle_2$};
% Done with wires; drawing gates
% Line 11: c H
\scope
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\endscope
% Line 12: a TOUCH
% Line 14: a G {$R_1(2\theta_1)$} width=29
\scope
\draw[fill=white] (32.500000, 28.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (32.500000, 28.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (32.500000, 28.000000) node {{$R_1(2\theta_1)$}};
\endscope
% Line 16: b TOUCH
% Line 18: b G {$R_1(2\theta_2)$} width=29
\scope
\draw[fill=white] (65.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (65.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (65.500000, 14.000000) node {{$R_1(2\theta_2)$}};
\endscope
% Line 19: c TOUCH
% Line 20: c M
\draw[fill=white] (84.000000, -6.000000) rectangle (96.000000, 6.000000);
\draw[very thin] (90.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (90.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (90.000000, -5.400000) -- +(80:10.392305pt);
% Line 21: a +b
\draw (90.000000,28.000000) -- (90.000000,14.000000);
\filldraw (90.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (90.000000, 14.000000) circle(3.000000pt);
\clip (90.000000, 14.000000) circle(3.000000pt);
\draw (87.000000, 14.000000) -- (93.000000, 14.000000);
\draw (90.000000, 11.000000) -- (90.000000, 17.000000);
\endscope
% Line 22: b G {$R_1(2\theta_3)$} width=29
\scope
\draw[fill=white] (114.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\clip (114.500000, 14.000000) +(-45.000000:20.506097pt and 8.485281pt) -- +(45.000000:20.506097pt and 8.485281pt) -- +(135.000000:20.506097pt and 8.485281pt) -- +(225.000000:20.506097pt and 8.485281pt) -- cycle;
\draw (114.500000, 14.000000) node {{$R_1(2\theta_3)$}};
\endscope
% Line 24: c X
\scope
\draw[fill=white] (114.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (114.500000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (114.500000, -0.000000) node {$X$};
\endscope
% Line 23: a +b
\draw (136.000000,28.000000) -- (136.000000,14.000000);
\filldraw (136.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (136.000000, 14.000000) circle(3.000000pt);
\clip (136.000000, 14.000000) circle(3.000000pt);
\draw (133.000000, 14.000000) -- (139.000000, 14.000000);
\draw (136.000000, 11.000000) -- (136.000000, 17.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (141.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (141.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (141.000000,0.000000) node[right] {${|0\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Line 26: a b @ 1 5 color=black style=dashed
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (17.000000,35.000000) rectangle (140.000000,7.000000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (17.000000,35.000000) rectangle (140.000000,7.000000);
% Done with comments
{\draw (89.5, 6) -- (89.5, 7);}
{\draw (90.5, 6) -- (90.5, 7);}
\endtikzpicture


==> pictures/anddg-low-qubit.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (141.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 10: a W |x_1\rangle |x_1\rangle |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (19.500000,28.000000);
\draw[color=black] (57.500000,28.000000) -- (141.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 11: b W |x_2\rangle |x_2\rangle |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (19.500000,14.000000);
\draw[color=black] (57.500000,14.000000) -- (141.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 12: c W |x_1x_2\rangle {} |0\rangle |x_1x_2\rangle
\draw[color=black] (0.000000,0.000000) -- (5.000000,0.000000);
\draw[color=black,color=white] (5.000000,0.000000) -- (19.500000,0.000000);
\draw[color=black,color=black] (57.500000,0.000000) -- (107.000000,0.000000);
\draw[color=black,color=black] (107.000000,-0.500000) -- (141.000000,-0.500000);
\draw[color=black,color=black] (107.000000,0.500000) -- (141.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Done with wires; drawing gates
% Line 14: a b +c shape=0 operator=0 c:off
\draw (5.000000,28.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 28.000000) circle(1.500000pt);
\filldraw (5.000000, 14.000000) circle(1.500000pt);
\scope
\endscope
\scope
\endscope
% Line 15: a b c END c:on
\draw[color=black] (12.000000,28.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (12.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (12.000000,14.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (12.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (12.000000,0.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (12.000000,0.000000) node[right] {${}$};
% Line 16: =
\draw[fill=white,color=white] (31.000000, -6.000000) rectangle (46.000000, 34.000000);
\draw (38.500000, 14.000000) node {$=$};
% Line 17: a b c START
\draw[color=black] (65.000000,28.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (65.000000,28.000000) node[left] {$|x_1\rangle$};
\draw[color=black] (65.000000,14.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (65.000000,14.000000) node[left] {$|x_2\rangle$};
\draw[color=black] (65.000000,0.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (65.000000,0.000000) node[left] {$|0\rangle$};
% Line 18: c H
\scope
\draw[fill=white] (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, -0.000000) node {$H$};
\endscope
% Line 19: a b TOUCH
% Line 21: a G {$S$}
\scope
\draw[fill=white] (91.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 28.000000) node {{$S$}};
\endscope
% Line 22: b G {$S$}
\scope
\draw[fill=white] (91.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 14.000000) node {{$S$}};
\endscope
% Line 23: c TOUCH
% Line 24: a +b
\draw (107.000000,28.000000) -- (107.000000,14.000000);
\filldraw (107.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (107.000000, 14.000000) circle(3.000000pt);
\clip (107.000000, 14.000000) circle(3.000000pt);
\draw (104.000000, 14.000000) -- (110.000000, 14.000000);
\draw (107.000000, 11.000000) -- (107.000000, 17.000000);
\endscope
% Line 25: c M
\draw[fill=white] (101.000000, -6.000000) rectangle (113.000000, 6.000000);
\draw[very thin] (107.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (107.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (107.000000, -5.400000) -- +(80:10.392305pt);
% Line 26: c TOUCH
% Line 27: b G {$S^\dagger$}
\scope
\draw[fill=white] (123.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (123.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (123.000000, 14.000000) node {{$S^\dagger$}};
\endscope
% Line 29: c X
\scope
\draw[fill=white] (123.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (123.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (123.000000, -0.000000) node {$X$};
\endscope
% Line 28: a +b
\draw (136.000000,28.000000) -- (136.000000,14.000000);
\filldraw (136.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (136.000000, 14.000000) circle(3.000000pt);
\clip (136.000000, 14.000000) circle(3.000000pt);
\draw (133.000000, 14.000000) -- (139.000000, 14.000000);
\draw (136.000000, 11.000000) -- (136.000000, 17.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (141.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (141.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (141.000000,0.000000) node[right] {$|x_1x_2\rangle$};
% Done with ending labels; drawing cut lines and comments
% Line 31: a b @ 5 8 color=black style=dashed
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (84.000000,35.000000) rectangle (140.000000,7.000000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed] (84.000000,35.000000) rectangle (140.000000,7.000000);
% Done with comments
{\draw (106.5, 6) -- (106.5, 7);}
{\draw (107.5, 6) -- (107.5, 7);}
\endtikzpicture


==> pictures/ccnot-depth-1-ex2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (154.000000, 91.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle_1 |x_1\rangle
\draw[color=black] (0.000000,84.000000) -- (154.000000,84.000000);
\draw[color=black] (0.000000,84.000000) node[left] {$|x_1\rangle_1$};
% Line 6: b W |x_2\rangle_2 |x_2\rangle
\draw[color=black] (0.000000,70.000000) -- (154.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_2\rangle_2$};
% Line 7: c W |y\rangle_4 {|y\oplus f(x_1,x_2)\rangle}
\draw[color=black] (0.000000,56.000000) -- (154.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|y\rangle_4$};
% Line 8: d W |0\rangle_3 |0\rangle
\draw[color=black] (0.000000,42.000000) -- (154.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|0\rangle_3$};
% Line 9: e W |0\rangle_5 |0\rangle
\draw[color=black] (0.000000,28.000000) -- (154.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|0\rangle_5$};
% Line 10: f W |0\rangle_6 |0\rangle
\draw[color=black] (0.000000,14.000000) -- (154.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|0\rangle_6$};
% Line 11: g W |0\rangle_7 |0\rangle
\draw[color=black] (0.000000,0.000000) -- (154.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle_7$};
% Done with wires; drawing gates
% Line 13: c H
\scope
\draw[fill=white] (7.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (7.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (7.000000, 56.000000) node {$H$};
\endscope
% Line 14: c G {$S$}
\scope
\draw[fill=white] (21.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (21.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (21.000000, 56.000000) node {{$S$}};
\endscope
% Line 16: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (28.000000,-7.000000) -- (28.000000,91.000000);
\endscope
% Line 18: a +d +e +g
\draw (32.000000,84.000000) -- (32.000000,0.000000);
\filldraw (32.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (32.000000, 42.000000) circle(3.000000pt);
\clip (32.000000, 42.000000) circle(3.000000pt);
\draw (29.000000, 42.000000) -- (35.000000, 42.000000);
\draw (32.000000, 39.000000) -- (32.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (32.000000, 28.000000) circle(3.000000pt);
\clip (32.000000, 28.000000) circle(3.000000pt);
\draw (29.000000, 28.000000) -- (35.000000, 28.000000);
\draw (32.000000, 25.000000) -- (32.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (32.000000, 0.000000) circle(3.000000pt);
\clip (32.000000, 0.000000) circle(3.000000pt);
\draw (29.000000, 0.000000) -- (35.000000, 0.000000);
\draw (32.000000, -3.000000) -- (32.000000, 3.000000);
\endscope
% Line 19: b +f
\draw (38.000000,70.000000) -- (38.000000,14.000000);
\filldraw (38.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (38.000000, 14.000000) circle(3.000000pt);
\clip (38.000000, 14.000000) circle(3.000000pt);
\draw (35.000000, 14.000000) -- (41.000000, 14.000000);
\draw (38.000000, 11.000000) -- (38.000000, 17.000000);
\endscope
% Line 21: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (42.000000,-7.000000) -- (42.000000,91.000000);
\endscope
% Line 23: b +d
\draw (46.000000,70.000000) -- (46.000000,42.000000);
\filldraw (46.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (46.000000, 42.000000) circle(3.000000pt);
\clip (46.000000, 42.000000) circle(3.000000pt);
\draw (43.000000, 42.000000) -- (49.000000, 42.000000);
\draw (46.000000, 39.000000) -- (46.000000, 45.000000);
\endscope
% Line 24: c +e
\draw (52.000000,56.000000) -- (52.000000,28.000000);
\filldraw (52.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (52.000000, 28.000000) circle(3.000000pt);
\clip (52.000000, 28.000000) circle(3.000000pt);
\draw (49.000000, 28.000000) -- (55.000000, 28.000000);
\draw (52.000000, 25.000000) -- (52.000000, 31.000000);
\endscope
% Line 25: a +f
\draw (58.000000,84.000000) -- (58.000000,14.000000);
\filldraw (58.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (58.000000, 14.000000) circle(3.000000pt);
\clip (58.000000, 14.000000) circle(3.000000pt);
\draw (55.000000, 14.000000) -- (61.000000, 14.000000);
\draw (58.000000, 11.000000) -- (58.000000, 17.000000);
\endscope
% Line 26: f +g
\draw (66.000000,14.000000) -- (66.000000,0.000000);
\filldraw (66.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (66.000000, 0.000000) circle(3.000000pt);
\clip (66.000000, 0.000000) circle(3.000000pt);
\draw (63.000000, 0.000000) -- (69.000000, 0.000000);
\draw (66.000000, -3.000000) -- (66.000000, 3.000000);
\endscope
% Line 28: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (70.000000,-7.000000) -- (70.000000,91.000000);
\endscope
% Line 30: a G {$R_1(\theta_1)$} width=26
\scope
\draw[fill=white] (84.000000, 84.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 84.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 84.000000) node {{$R_1(\theta_1)$}};
\endscope
% Line 31: b G {$R_1(\theta_2)$} width=26
\scope
\draw[fill=white] (84.000000, 70.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 70.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 70.000000) node {{$R_1(\theta_2)$}};
\endscope
% Line 32: c G {$R_1^\dagger(\theta_0)$} width=26
\scope
\draw[fill=white] (84.000000, 56.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 56.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 56.000000) node {{$R_1^\dagger(\theta_0)$}};
\endscope
% Line 33: d G {$R_1(\theta_3)$} width=26
\scope
\draw[fill=white] (84.000000, 42.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 42.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 42.000000) node {{$R_1(\theta_3)$}};
\endscope
% Line 34: e G {$R_1^\dagger(\theta_1)$} width=26
\scope
\draw[fill=white] (84.000000, 28.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 28.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 28.000000) node {{$R_1^\dagger(\theta_1)$}};
\endscope
% Line 35: f G {$R_1^\dagger(\theta_2)$} width=26
\scope
\draw[fill=white] (84.000000, 14.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, 14.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, 14.000000) node {{$R_1^\dagger(\theta_2)$}};
\endscope
% Line 36: g G {$R_1^\dagger(\theta_3)$} width=26
\scope
\draw[fill=white] (84.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (84.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (84.000000, -0.000000) node {{$R_1^\dagger(\theta_3)$}};
\endscope
% Line 38: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (98.000000,-7.000000) -- (98.000000,91.000000);
\endscope
% Line 40: f +g
\draw (102.000000,14.000000) -- (102.000000,0.000000);
\filldraw (102.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (102.000000, 0.000000) circle(3.000000pt);
\clip (102.000000, 0.000000) circle(3.000000pt);
\draw (99.000000, 0.000000) -- (105.000000, 0.000000);
\draw (102.000000, -3.000000) -- (102.000000, 3.000000);
\endscope
% Line 41: c TOUCH
% Line 42: b TOUCH
% Line 43: a +f
\draw (110.000000,84.000000) -- (110.000000,14.000000);
\filldraw (110.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (110.000000, 14.000000) circle(3.000000pt);
\clip (110.000000, 14.000000) circle(3.000000pt);
\draw (107.000000, 14.000000) -- (113.000000, 14.000000);
\draw (110.000000, 11.000000) -- (110.000000, 17.000000);
\endscope
% Line 44: c +e
\draw (116.000000,56.000000) -- (116.000000,28.000000);
\filldraw (116.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (116.000000, 28.000000) circle(3.000000pt);
\clip (116.000000, 28.000000) circle(3.000000pt);
\draw (113.000000, 28.000000) -- (119.000000, 28.000000);
\draw (116.000000, 25.000000) -- (116.000000, 31.000000);
\endscope
% Line 45: b +d
\draw (122.000000,70.000000) -- (122.000000,42.000000);
\filldraw (122.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (122.000000, 42.000000) circle(3.000000pt);
\clip (122.000000, 42.000000) circle(3.000000pt);
\draw (119.000000, 42.000000) -- (125.000000, 42.000000);
\draw (122.000000, 39.000000) -- (122.000000, 45.000000);
\endscope
% Line 47: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (126.000000,-7.000000) -- (126.000000,91.000000);
\endscope
% Line 49: b +f
\draw (130.000000,70.000000) -- (130.000000,14.000000);
\filldraw (130.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (130.000000, 14.000000) circle(3.000000pt);
\clip (130.000000, 14.000000) circle(3.000000pt);
\draw (127.000000, 14.000000) -- (133.000000, 14.000000);
\draw (130.000000, 11.000000) -- (130.000000, 17.000000);
\endscope
% Line 50: a +d +e +g
\draw (136.000000,84.000000) -- (136.000000,0.000000);
\filldraw (136.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (136.000000, 42.000000) circle(3.000000pt);
\clip (136.000000, 42.000000) circle(3.000000pt);
\draw (133.000000, 42.000000) -- (139.000000, 42.000000);
\draw (136.000000, 39.000000) -- (136.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (136.000000, 28.000000) circle(3.000000pt);
\clip (136.000000, 28.000000) circle(3.000000pt);
\draw (133.000000, 28.000000) -- (139.000000, 28.000000);
\draw (136.000000, 25.000000) -- (136.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (136.000000, 0.000000) circle(3.000000pt);
\clip (136.000000, 0.000000) circle(3.000000pt);
\draw (133.000000, 0.000000) -- (139.000000, 0.000000);
\draw (136.000000, -3.000000) -- (136.000000, 3.000000);
\endscope
% Line 52: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (140.000000,-7.000000) -- (140.000000,91.000000);
\endscope
% Line 54: c H
\scope
\draw[fill=white] (147.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (147.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (147.000000, 56.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (154.000000,84.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (154.000000,70.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (154.000000,56.000000) node[right] {${|y\oplus f(x_1,x_2)\rangle}$};
\draw[color=black] (154.000000,42.000000) node[right] {$|0\rangle$};
\draw[color=black] (154.000000,28.000000) node[right] {$|0\rangle$};
\draw[color=black] (154.000000,14.000000) node[right] {$|0\rangle$};
\draw[color=black] (154.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Line 56: @ 2 2 color=white %% \textcolor{black}{$C_1$}
\draw[decorate,decoration={brace,mirror,amplitude = 3.250000pt},very thick,color=white] (28.500000,-7.000000) -- (41.500000,-7.000000);
\draw (35.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_1$}};
% Line 57: @ 3 4 color=white %% \textcolor{black}{$C_2$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (42.500000,-7.000000) -- (69.500000,-7.000000);
\draw (56.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_2$}};
% Line 58: @ 5 5 color=white %% \textcolor{black}{$R$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (70.500000,-7.000000) -- (97.500000,-7.000000);
\draw (84.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$R$}};
% Done with comments
\endtikzpicture


==> pictures/ccnot-depth-1.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (144.000000, 91.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,84.000000) -- (144.000000,84.000000);
\draw[color=black] (0.000000,84.000000) node[left] {$|x_1\rangle$};
% Line 6: b W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,70.000000) -- (144.000000,70.000000);
\draw[color=black] (0.000000,70.000000) node[left] {$|x_2\rangle$};
% Line 7: c W |y\rangle {|y\oplus x_1x_2\rangle}
\draw[color=black] (0.000000,56.000000) -- (144.000000,56.000000);
\draw[color=black] (0.000000,56.000000) node[left] {$|y\rangle$};
% Line 8: d W |0\rangle |0\rangle
\draw[color=black] (0.000000,42.000000) -- (144.000000,42.000000);
\draw[color=black] (0.000000,42.000000) node[left] {$|0\rangle$};
% Line 9: e W |0\rangle |0\rangle
\draw[color=black] (0.000000,28.000000) -- (144.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|0\rangle$};
% Line 10: f W |0\rangle |0\rangle
\draw[color=black] (0.000000,14.000000) -- (144.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|0\rangle$};
% Line 11: g W |0\rangle |0\rangle
\draw[color=black] (0.000000,0.000000) -- (144.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 13: c H
\scope
\draw[fill=white] (8.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, 56.000000) node {$H$};
\endscope
% Line 15: TOUCH
% Line 17: a +d +e +g
\draw (21.000000,84.000000) -- (21.000000,0.000000);
\filldraw (21.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (21.000000, 42.000000) circle(3.000000pt);
\clip (21.000000, 42.000000) circle(3.000000pt);
\draw (18.000000, 42.000000) -- (24.000000, 42.000000);
\draw (21.000000, 39.000000) -- (21.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (21.000000, 28.000000) circle(3.000000pt);
\clip (21.000000, 28.000000) circle(3.000000pt);
\draw (18.000000, 28.000000) -- (24.000000, 28.000000);
\draw (21.000000, 25.000000) -- (21.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (21.000000, 0.000000) circle(3.000000pt);
\clip (21.000000, 0.000000) circle(3.000000pt);
\draw (18.000000, 0.000000) -- (24.000000, 0.000000);
\draw (21.000000, -3.000000) -- (21.000000, 3.000000);
\endscope
% Line 18: b +f
\draw (27.000000,70.000000) -- (27.000000,14.000000);
\filldraw (27.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (27.000000, 14.000000) circle(3.000000pt);
\clip (27.000000, 14.000000) circle(3.000000pt);
\draw (24.000000, 14.000000) -- (30.000000, 14.000000);
\draw (27.000000, 11.000000) -- (27.000000, 17.000000);
\endscope
% Line 20: TOUCH
% Line 22: b +d
\draw (37.000000,70.000000) -- (37.000000,42.000000);
\filldraw (37.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (37.000000, 42.000000) circle(3.000000pt);
\clip (37.000000, 42.000000) circle(3.000000pt);
\draw (34.000000, 42.000000) -- (40.000000, 42.000000);
\draw (37.000000, 39.000000) -- (37.000000, 45.000000);
\endscope
% Line 23: c +e
\draw (43.000000,56.000000) -- (43.000000,28.000000);
\filldraw (43.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (43.000000, 28.000000) circle(3.000000pt);
\clip (43.000000, 28.000000) circle(3.000000pt);
\draw (40.000000, 28.000000) -- (46.000000, 28.000000);
\draw (43.000000, 25.000000) -- (43.000000, 31.000000);
\endscope
% Line 24: a +f
\draw (49.000000,84.000000) -- (49.000000,14.000000);
\filldraw (49.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (49.000000, 14.000000) circle(3.000000pt);
\clip (49.000000, 14.000000) circle(3.000000pt);
\draw (46.000000, 14.000000) -- (52.000000, 14.000000);
\draw (49.000000, 11.000000) -- (49.000000, 17.000000);
\endscope
% Line 25: f +g
\draw (59.000000,14.000000) -- (59.000000,0.000000);
\filldraw (59.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (59.000000, 0.000000) circle(3.000000pt);
\clip (59.000000, 0.000000) circle(3.000000pt);
\draw (56.000000, 0.000000) -- (62.000000, 0.000000);
\draw (59.000000, -3.000000) -- (59.000000, 3.000000);
\endscope
% Line 27: TOUCH
% Line 29: a G {$T$}
\scope
\draw[fill=white] (72.000000, 84.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 84.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 84.000000) node {{$T$}};
\endscope
% Line 30: b G {$T$}
\scope
\draw[fill=white] (72.000000, 70.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 70.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 70.000000) node {{$T$}};
\endscope
% Line 31: c G {$T$}
\scope
\draw[fill=white] (72.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 56.000000) node {{$T$}};
\endscope
% Line 32: d G {$T^\dagger$}
\scope
\draw[fill=white] (72.000000, 42.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 42.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 42.000000) node {{$T^\dagger$}};
\endscope
% Line 33: e G {$T^\dagger$}
\scope
\draw[fill=white] (72.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 28.000000) node {{$T^\dagger$}};
\endscope
% Line 34: f G {$T^\dagger$}
\scope
\draw[fill=white] (72.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, 14.000000) node {{$T^\dagger$}};
\endscope
% Line 35: g G {$T$}
\scope
\draw[fill=white] (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (72.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (72.000000, -0.000000) node {{$T$}};
\endscope
% Line 37: TOUCH
% Line 39: f +g
\draw (85.000000,14.000000) -- (85.000000,0.000000);
\filldraw (85.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (85.000000, 0.000000) circle(3.000000pt);
\clip (85.000000, 0.000000) circle(3.000000pt);
\draw (82.000000, 0.000000) -- (88.000000, 0.000000);
\draw (85.000000, -3.000000) -- (85.000000, 3.000000);
\endscope
% Line 40: c TOUCH
% Line 41: b TOUCH
% Line 42: a +f
\draw (95.000000,84.000000) -- (95.000000,14.000000);
\filldraw (95.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (95.000000, 14.000000) circle(3.000000pt);
\clip (95.000000, 14.000000) circle(3.000000pt);
\draw (92.000000, 14.000000) -- (98.000000, 14.000000);
\draw (95.000000, 11.000000) -- (95.000000, 17.000000);
\endscope
% Line 43: c +e
\draw (101.000000,56.000000) -- (101.000000,28.000000);
\filldraw (101.000000, 56.000000) circle(1.500000pt);
\scope
\draw[fill=white] (101.000000, 28.000000) circle(3.000000pt);
\clip (101.000000, 28.000000) circle(3.000000pt);
\draw (98.000000, 28.000000) -- (104.000000, 28.000000);
\draw (101.000000, 25.000000) -- (101.000000, 31.000000);
\endscope
% Line 44: b +d
\draw (107.000000,70.000000) -- (107.000000,42.000000);
\filldraw (107.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (107.000000, 42.000000) circle(3.000000pt);
\clip (107.000000, 42.000000) circle(3.000000pt);
\draw (104.000000, 42.000000) -- (110.000000, 42.000000);
\draw (107.000000, 39.000000) -- (107.000000, 45.000000);
\endscope
% Line 46: TOUCH
% Line 48: b +f
\draw (117.000000,70.000000) -- (117.000000,14.000000);
\filldraw (117.000000, 70.000000) circle(1.500000pt);
\scope
\draw[fill=white] (117.000000, 14.000000) circle(3.000000pt);
\clip (117.000000, 14.000000) circle(3.000000pt);
\draw (114.000000, 14.000000) -- (120.000000, 14.000000);
\draw (117.000000, 11.000000) -- (117.000000, 17.000000);
\endscope
% Line 49: a +d +e +g
\draw (123.000000,84.000000) -- (123.000000,0.000000);
\filldraw (123.000000, 84.000000) circle(1.500000pt);
\scope
\draw[fill=white] (123.000000, 42.000000) circle(3.000000pt);
\clip (123.000000, 42.000000) circle(3.000000pt);
\draw (120.000000, 42.000000) -- (126.000000, 42.000000);
\draw (123.000000, 39.000000) -- (123.000000, 45.000000);
\endscope
\scope
\draw[fill=white] (123.000000, 28.000000) circle(3.000000pt);
\clip (123.000000, 28.000000) circle(3.000000pt);
\draw (120.000000, 28.000000) -- (126.000000, 28.000000);
\draw (123.000000, 25.000000) -- (123.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (123.000000, 0.000000) circle(3.000000pt);
\clip (123.000000, 0.000000) circle(3.000000pt);
\draw (120.000000, 0.000000) -- (126.000000, 0.000000);
\draw (123.000000, -3.000000) -- (123.000000, 3.000000);
\endscope
% Line 51: TOUCH
% Line 53: c H
\scope
\draw[fill=white] (136.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (136.000000, 56.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (136.000000, 56.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (144.000000,84.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (144.000000,70.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (144.000000,56.000000) node[right] {${|y\oplus x_1x_2\rangle}$};
\draw[color=black] (144.000000,42.000000) node[right] {$|0\rangle$};
\draw[color=black] (144.000000,28.000000) node[right] {$|0\rangle$};
\draw[color=black] (144.000000,14.000000) node[right] {$|0\rangle$};
\draw[color=black] (144.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/ccnot-low-qubit-ex2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (315.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle_0 |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (315.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle_0$};
% Line 6: b W |x_2\rangle_1 |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (315.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle_1$};
% Line 7: c W |y\rangle_2 {|y\oplus f(x_1,x_2)\rangle}
\draw[color=black] (0.000000,0.000000) -- (315.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|y\rangle_2$};
% Done with wires; drawing gates
% Line 9: c H
\scope
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\endscope
% Line 10: c G {$S$}
\scope
\draw[fill=white] (24.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, -0.000000) node {{$S$}};
\endscope
% Line 12: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (32.000000,-7.000000) -- (32.000000,35.000000);
\endscope
% Line 14: a G {$R_1(\theta_1)$} width=25
\scope
\draw[fill=white] (46.500000, 28.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (46.500000, 28.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (46.500000, 28.000000) node {{$R_1(\theta_1)$}};
\endscope
% Line 16: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (61.000000,-7.000000) -- (61.000000,35.000000);
\endscope
% Line 18: b G {$R_1(\theta_2)$} width=25
\scope
\draw[fill=white] (75.500000, 14.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (75.500000, 14.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (75.500000, 14.000000) node {{$R_1(\theta_2)$}};
\endscope
% Line 19: a +b
\draw (95.000000,28.000000) -- (95.000000,14.000000);
\filldraw (95.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (95.000000, 14.000000) circle(3.000000pt);
\clip (95.000000, 14.000000) circle(3.000000pt);
\draw (92.000000, 14.000000) -- (98.000000, 14.000000);
\draw (95.000000, 11.000000) -- (95.000000, 17.000000);
\endscope
% Line 20: b G {$R_1(\theta_3)$} width=25
\scope
\draw[fill=white] (114.500000, 14.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\clip (114.500000, 14.000000) +(-45.000000:17.677670pt and 8.485281pt) -- +(45.000000:17.677670pt and 8.485281pt) -- +(135.000000:17.677670pt and 8.485281pt) -- +(225.000000:17.677670pt and 8.485281pt) -- cycle;
\draw (114.500000, 14.000000) node {{$R_1(\theta_3)$}};
\endscope
% Line 21: a +b
\draw (134.000000,28.000000) -- (134.000000,14.000000);
\filldraw (134.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (134.000000, 14.000000) circle(3.000000pt);
\clip (134.000000, 14.000000) circle(3.000000pt);
\draw (131.000000, 14.000000) -- (137.000000, 14.000000);
\draw (134.000000, 11.000000) -- (134.000000, 17.000000);
\endscope
% Line 23: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (139.000000,-7.000000) -- (139.000000,35.000000);
\endscope
% Line 25: c G {$R_1^\dagger(\theta_0)$} width=26
\scope
\draw[fill=white] (154.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (154.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (154.000000, -0.000000) node {{$R_1^\dagger(\theta_0)$}};
\endscope
% Line 26: a +c
\draw (174.000000,28.000000) -- (174.000000,0.000000);
\filldraw (174.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (174.000000, 0.000000) circle(3.000000pt);
\clip (174.000000, 0.000000) circle(3.000000pt);
\draw (171.000000, 0.000000) -- (177.000000, 0.000000);
\draw (174.000000, -3.000000) -- (174.000000, 3.000000);
\endscope
% Line 27: c G {$R_1^\dagger(\theta_1)$} width=26
\scope
\draw[fill=white] (194.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (194.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (194.000000, -0.000000) node {{$R_1^\dagger(\theta_1)$}};
\endscope
% Line 28: b +c
\draw (214.000000,14.000000) -- (214.000000,0.000000);
\filldraw (214.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (214.000000, 0.000000) circle(3.000000pt);
\clip (214.000000, 0.000000) circle(3.000000pt);
\draw (211.000000, 0.000000) -- (217.000000, 0.000000);
\draw (214.000000, -3.000000) -- (214.000000, 3.000000);
\endscope
% Line 29: c G {$R_1^\dagger(\theta_3)$} width=26
\scope
\draw[fill=white] (234.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (234.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (234.000000, -0.000000) node {{$R_1^\dagger(\theta_3)$}};
\endscope
% Line 30: a +c
\draw (254.000000,28.000000) -- (254.000000,0.000000);
\filldraw (254.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (254.000000, 0.000000) circle(3.000000pt);
\clip (254.000000, 0.000000) circle(3.000000pt);
\draw (251.000000, 0.000000) -- (257.000000, 0.000000);
\draw (254.000000, -3.000000) -- (254.000000, 3.000000);
\endscope
% Line 31: c G {$R_1^\dagger(\theta_2)$} width=26
\scope
\draw[fill=white] (274.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\clip (274.000000, -0.000000) +(-45.000000:18.384776pt and 8.485281pt) -- +(45.000000:18.384776pt and 8.485281pt) -- +(135.000000:18.384776pt and 8.485281pt) -- +(225.000000:18.384776pt and 8.485281pt) -- cycle;
\draw (274.000000, -0.000000) node {{$R_1^\dagger(\theta_2)$}};
\endscope
% Line 32: b +c
\draw (294.000000,14.000000) -- (294.000000,0.000000);
\filldraw (294.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (294.000000, 0.000000) circle(3.000000pt);
\clip (294.000000, 0.000000) circle(3.000000pt);
\draw (291.000000, 0.000000) -- (297.000000, 0.000000);
\draw (294.000000, -3.000000) -- (294.000000, 3.000000);
\endscope
% Line 34: TOUCH color=gray,dashed
\scope[color=gray,dashed]
\draw (299.000000,-7.000000) -- (299.000000,35.000000);
\endscope
% Line 36: c H
\scope
\draw[fill=white] (307.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (307.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (307.000000, -0.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (315.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (315.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (315.000000,0.000000) node[right] {${|y\oplus f(x_1,x_2)\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Line 38: @ 2 2 color=white %% \textcolor{black}{$C_0$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (33.000000,-7.000000) -- (60.000000,-7.000000);
\draw (46.500000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_0$}};
% Line 39: @ 3 6 color=white %% \textcolor{black}{$C_1$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (62.000000,-7.000000) -- (138.000000,-7.000000);
\draw (100.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C_1$}};
% Line 40: @ 7 14 color=white %% \textcolor{black}{$C$}
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick,color=white] (140.000000,-7.000000) -- (298.000000,-7.000000);
\draw (219.000000, -11.000000) node[text width=144pt,below,text centered,color=white] {\textcolor{black}{$C$}};
% Done with comments
\endtikzpicture


==> pictures/ccnot.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (146.000000, 35.000000);
\footnotesize
% Drawing wires
% Line 5: a W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (146.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 6: b W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (146.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 7: c W |y\rangle {|y\oplus x_1x_2\rangle}
\draw[color=black] (0.000000,0.000000) -- (146.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|y\rangle$};
% Done with wires; drawing gates
% Line 9: c H
\scope
\draw[fill=white] (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (8.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (8.000000, -0.000000) node {$H$};
\endscope
% Line 10: a b TOUCH
% Line 11: a G {$T$}
\scope
\draw[fill=white] (24.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 28.000000) node {{$T$}};
\endscope
% Line 12: b G {$T$}
\scope
\draw[fill=white] (24.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, 14.000000) node {{$T$}};
\endscope
% Line 13: c G {$T$}
\scope
\draw[fill=white] (24.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (24.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (24.000000, -0.000000) node {{$T$}};
\endscope
% Line 14: a +b +c
\draw (37.000000,28.000000) -- (37.000000,0.000000);
\filldraw (37.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (37.000000, 14.000000) circle(3.000000pt);
\clip (37.000000, 14.000000) circle(3.000000pt);
\draw (34.000000, 14.000000) -- (40.000000, 14.000000);
\draw (37.000000, 11.000000) -- (37.000000, 17.000000);
\endscope
\scope
\draw[fill=white] (37.000000, 0.000000) circle(3.000000pt);
\clip (37.000000, 0.000000) circle(3.000000pt);
\draw (34.000000, 0.000000) -- (40.000000, 0.000000);
\draw (37.000000, -3.000000) -- (37.000000, 3.000000);
\endscope
% Line 15: b G {$T^\dagger$}
\scope
\draw[fill=white] (50.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (50.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (50.000000, 14.000000) node {{$T^\dagger$}};
\endscope
% Line 16: c G {$T^\dagger$}
\scope
\draw[fill=white] (50.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (50.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (50.000000, -0.000000) node {{$T^\dagger$}};
\endscope
% Line 17: a +b
\draw (63.000000,28.000000) -- (63.000000,14.000000);
\filldraw (63.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (63.000000, 14.000000) circle(3.000000pt);
\clip (63.000000, 14.000000) circle(3.000000pt);
\draw (60.000000, 14.000000) -- (66.000000, 14.000000);
\draw (63.000000, 11.000000) -- (63.000000, 17.000000);
\endscope
% Line 18: b +c
\draw (73.000000,14.000000) -- (73.000000,0.000000);
\filldraw (73.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (73.000000, 0.000000) circle(3.000000pt);
\clip (73.000000, 0.000000) circle(3.000000pt);
\draw (70.000000, 0.000000) -- (76.000000, 0.000000);
\draw (73.000000, -3.000000) -- (73.000000, 3.000000);
\endscope
% Line 19: c G {$T$}
\scope
\draw[fill=white] (86.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (86.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (86.000000, -0.000000) node {{$T$}};
\endscope
% Line 20: a +c
\draw (99.000000,28.000000) -- (99.000000,0.000000);
\filldraw (99.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (99.000000, 0.000000) circle(3.000000pt);
\clip (99.000000, 0.000000) circle(3.000000pt);
\draw (96.000000, 0.000000) -- (102.000000, 0.000000);
\draw (99.000000, -3.000000) -- (99.000000, 3.000000);
\endscope
% Line 21: c G {$T^\dagger$}
\scope
\draw[fill=white] (112.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (112.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (112.000000, -0.000000) node {{$T^\dagger$}};
\endscope
% Line 22: b +c
\draw (125.000000,14.000000) -- (125.000000,0.000000);
\filldraw (125.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (125.000000, 0.000000) circle(3.000000pt);
\clip (125.000000, 0.000000) circle(3.000000pt);
\draw (122.000000, 0.000000) -- (128.000000, 0.000000);
\draw (125.000000, -3.000000) -- (125.000000, 3.000000);
\endscope
% Line 23: c H
\scope
\draw[fill=white] (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, -0.000000) node {$H$};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (146.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (146.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (146.000000,0.000000) node[right] {${|y\oplus x_1x_2\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture

